Bayesian Joint Modeling of Multiple Brain Functional Networks

Brain function is organized in coordinated modes of spatio-temporal activity (functional networks) exhibiting an intrinsic baseline structure with variations under different experimental conditions. Existing approaches for uncovering such network structures typically do not explicitly model shared and differential patterns across networks, thus potentially reducing the detection power. We develop an integrative modeling approach for jointly modeling multiple brain networks across experimental conditions. The proposed Bayesian Joint Network Learning approach develops flexible priors on the edge probabilities involving a common intrinsic baseline structure and differential effects specific to individual networks. Conditional on these edge probabilities, connection strengths are modeled under a Bayesian spike and slab prior on the off-diagonal elements of the inverse covariance matrix. The model is fit under a posterior computation scheme based on Markov chain Monte Carlo. Numerical simulations illustrate that the proposed joint modeling approach has increased power to detect true differential edges while providing adequate control on false positives and achieving greater accuracy in the estimation of edge strengths compared to existing methods. An application of the method to fMRI Stroop task data provides unique insights into brain network alterations between cognitive conditions which existing graphical modeling techniques failed to reveal.

==> parameterDiagram.tex <==
	\begin{tikzpicture}[node distance = 1cm, auto]
	\node [circleBlockClear] (anchorBlock0) {tt};
	\node [circleBlockClear, right=3cm of anchorBlock0] (anchorBlock) {t};
	
	% Place the backgrounds
	\node [edgeEstBackground, left=-8.1cm of anchorBlock](edgeBackground){};
	\node [edgeStrengthBackground, right = 7.5cm of anchorBlock](edgeStrBackground){};
	
	% Place the sub-backgrounds
	\node [edgeWeightsBackground, right = -1.3cm of anchorBlock] (eWBB) {};
	\node [likelihoodBackground, right = 4.00cm of eWBB] (lBB) {};
	\node [dirPBackground, left = 0.30cm of eWBB] (DIRPB) {};
	\node [hyperBackground, right = 0.5cm of eWBB] (hyB) {};
	
	% Place the main blocks
	\node [recBlock, right=3cm of anchorBlock0] (etaTerm0) {$\eta_0$};
	\node [recBlock, above=1cm of etaTerm0] (etaTerm1) {$\eta_1$};
	\node [recBlock, below=1cm of etaTerm0] (etaTerm2) {$\eta_2$};
	
	% Edge weight terms
	\node [recBlock, above right=0.00cm and 0.7cm of etaTerm0] (wTerm1) {$w_1 = h(\eta_0, \eta_1)$};
	\node [recBlock, below right=0.00cm and 0.7cm of etaTerm0] (wTerm2) {$w_2= h(\eta_0, \eta_2)$};
	
	% Omega Terms
	\node [diamondBlock, above right=0.35 cm and 4.62cm of wTerm1] (omegaTerm1) {$\boldsymbol{\Omega}_1$};
	\node [diamondBlock, below right=0.35cm and 4.62cm of wTerm2] (omegaTerm2) {$\boldsymbol{\Omega}_2$};
	
	% Place less important blocks for edge estimation
	\node [recBlock, left=0.7cm of etaTerm0] (pnot) {$P_0, M, \sigma_{\eta}^2$};
	%\node [diamondBlock, below=0.6cm of pnot] (sigmaeta) {$\sigma_{\eta}^2$};
	
	% Place blocks affected by Omega
	\node [circleBlock, below=0.4cm of omegaTerm1] (Y1) {$\boldsymbol{Y}_1$};
	\node [circleBlock, above=0.4cm of omegaTerm2] (Y2) {$\boldsymbol{Y}_2$};
	
	% Place less important blocks affecting Omega
	\node [recBlock, below left=1.5cm and 2.45cm of omegaTerm1] (hyper1) {$\alpha, \lambda_0$};
	\node [recBlock,  above left = -0.75 and 2.5cm of omegaTerm1] (tau1) {$\tau_1^{-1}$};
	\node [recBlock,  below left = -0.75 and 2.5cm of omegaTerm2] (tau2) {$\tau_2^{-1}$};
	%\node [recBlock, right=1cm of omegaTerm2] (hyper2) {$\alpha, \tau^{-1}, \lambda_0$};
	
	% Draw arrows between blocks
	% Arrow between eta terms and w terms
	\path [line] (etaTerm0) -- (wTerm1);
	\path [line] (etaTerm1) -- (wTerm1);
	\path [line] (etaTerm0) --(wTerm2);
	\path [line] (etaTerm2) --  (wTerm2);
	
	\path [line] (wTerm1) -- (omegaTerm1);
	\path [line] (wTerm2) -- (omegaTerm2);
%	\path [line] (sigmaeta) -- (pnot);
	\path [line] (pnot) -- (etaTerm0);
	\path [line] (pnot) -- (etaTerm1);
	\path [line] (pnot) -- (etaTerm2);
	\path [line] (omegaTerm1) -- (Y1);
	\path [line] (omegaTerm2) -- (Y2);
	\path [line] (hyper1) -- (omegaTerm1);
	\path [line] (hyper1) -- (omegaTerm2);
	\path [line] (tau1) -- (omegaTerm1);
	\path [line] (tau2) -- (omegaTerm2);
	
	% Add word labels
	\node[text width=2cm,  below right = 0.01cm and -1.5cm of lBB]  {\scriptsize{Likelihood}};
	\node[text width=3cm,  below right = 0.01cm and -3.7cm of eWBB]  {\scriptsize{Edge Weights}};
	\node[text width=2cm,  below = 0.01cm of DIRPB]  {\scriptsize{Dir. Process} };
	\node[text width=2cm,  below = 0.01cm of hyB]  {\scriptsize{Hyperparameters} };
	% Place text labels on the backgrounds
	\node[text width=5cm,  above right = 0cm and -7.2cm of edgeBackground]  {Spike and Slab Prior};	
	\node[text width=5cm,  above right = 0cm and -2.5cm of edgeStrBackground]  {Observed Data};	
	
	\end{tikzpicture}
